A 50 liter CYGNO prototype overground characterization

The nature of dark matter is still unknown and an experimental program to look for dark matter particles in our Galaxy should extend its sensitivity to light particles in the GeV mass range and exploit the directional information of the DM particle motion. The CYGNO project is studying a gaseous time projection chamber operated at atmospheric pressure with a Gas Electron Multiplier amplification and with an optical readout as a promising technology for light dark matter and directional searches. In this paper we describe the operation of a 50 liter prototype named LIME (Long Imaging ModulE) in an overground location at Laboratori Nazionali di Frascati of INFN. This prototype employs the technology under study for the 1 cubic meter CYGNO demonstrator to be installed at the Laboratori Nazionali del Gran Sasso. We report the characterization of LIME with photon sources in the energy range from few keV to several tens of keV to understand the performance of the energy reconstruction of the emitted electron. We achieved a low energy threshold of few keV and an energy resolution over the whole energy range of 10-20%, while operating the detector for several weeks continuously with very high operational efficiency. The energy spectrum of the reconstructed electrons is then reported and will be the basis to identify radio-contaminants of the LIME materials to be removed for future CYGNO detectors.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

